Co-Design of Soft Gripper with Neural Physics

For robot manipulation, both the controller and end-effector design are crucial. Soft grippers are generalizable by deforming to different geometries, but designing such a gripper and finding its grasp pose remains challenging. In this paper, we propose a co-design framework that generates an optimized soft gripper's block-wise stiffness distribution and its grasping pose, using a neural physics model trained in simulation. We derived a uniform-pressure tendon model for a flexure-based soft finger, then generated a diverse dataset by randomizing both gripper pose and design parameters. A neural network is trained to approximate this forward simulation, yielding a fast, differentiable surrogate. We embed that surrogate in an end-to-end optimization loop to optimize the ideal stiffness configuration and best grasp pose. Finally, we 3D-print the optimized grippers of various stiffness by changing the structural parameters. We demonstrate that our co-designed grippers significantly outperform baseline designs in both simulation and hardware experiments. More info: http://yswhynot.github.io/codesign-soft/

==> table/pseudo_code.tex <==
\footnotesize
\begin{algorithm}[H]
\caption{JointOptimize($\mathcal P,\,\mathbf k_0$)}\label{alg:joint_opt}
\KwIn{Pose sets $\mathcal P$ for each object, initial stiffness $\mathbf k_0$}
\KwOut{Optimized $\mathbf k^*$, poses $p^*$}
\BlankLine
\For{$i\in\mathrm{Objects}$}{%
$\mathrm{converge}_i \!\gets\! \mathrm{false},\mathrm{bestPose}_i \!\gets\! \emptyset,\mathrm{patience}_i \!\gets\! 0, \mathrm{prevBest}_i\!\gets\! \emptyset$ 
}
\For{$t\leftarrow1$ \KwTo $N$}{
  $\ell_{\rm total}\gets 0$
\For{$i\in\mathrm{Objects}$}{
{
  $\ell[\mathbf p]\gets \mathcal L(\mathbf p,\mathbf k)$ for all $\mathbf p \in \mathcal P_i$ 
}
$\pi\gets\mathrm{argsort}(\ell)$\;
\If{$\mathrm{prevBest}_i\; \mathrm{is}\; \pi[1:B]$}{
$\mathrm{patience}_i \mathrel{+}= 1$
}\Else{
$\mathrm{patience}_i\gets 0$
}
\If{$\mathrm{patience}_i\ge T_p$}{
$\mathrm{converged}_i\gets\mathrm{true}$\;
$\mathrm{bestPose}_i\!\gets\! \pi(1)$
}
\If{$\mathrm{converge}_i$}{$\ell_{\rm total}\mathrel{+}=\ell[\pi(1)]; \mathrm{continue}$}
\Else{
  $\ell_{\rm total} \mathrel{+}= \sum_{j=1}^B \ell\bigl[\pi(j)\bigr]$\; $\mathrm{prevBest}_i\!\gets\! \pi[1:B]$}

}
{\tcp{gradient‐step on $\mathbf k$}
$\mathbf k \leftarrow \mathbf k - \alpha\,\nabla_{\mathbf k}\,\ell_{\rm total}$}
}
\Return{$\mathbf k,\{\mathrm{bestPose}\}$}\;
\end{algorithm}

